Efficiently Processing Joins and Grouped Aggregations on GPUs

There is a growing interest in leveraging GPUs for tasks beyond ML, especially in database systems. Despite the existing extensive work on GPU-based database operators, several questions are still open. For instance, the performance of almost all operators suffers from random accesses, which can account for up to 75% of the runtime. In addition, the group-by operator which is widely used in combination with joins, has not been fully explored for GPU acceleration. Furthermore, existing work often uses limited and unrepresentative workloads for evaluation and does not explore the query optimization aspect, i.e., how to choose the most efficient implementation based on the workload. In this paper, we revisit the state-of-the-art GPU-based join and group-by implementations. We identify their inefficiencies and propose several optimizations. We introduce GFTR, a novel technique to reduce random accesses, leading to speedups of up to 2.3x. We further optimize existing hash-based and sort-based group-by implementations, achieving significant speedups (19.4x and 1.7x, respectively). We also present a new partition-based group-by algorithm ideal for high group cardinalities. We analyze the optimizations with cost models, allowing us to predict the speedup. Finally, we conduct a performance evaluation to analyze each implementation. We conclude by providing practical heuristics to guide query optimizers in selecting the most efficient implementation for a given workload.

==> groupby-dt.tikz <==
\begin{tikzpicture}[
    level 1/.style={sibling distance=45mm},
    level 2/.style={sibling distance=35mm},
    level 3/.style={sibling distance=45mm},
    level 4/.style={sibling distance=40mm},
    edge from parent/.style={draw, thick},
    edge from parent path={(\tikzparentnode.south) -- (\tikzchildnode.north)},
    every node/.style={align=center}
]

% Root node
\node {Must use sort? Or group-by and\\order-by use identical keys?}
    % Level 1
    child { node {Conditions in Table~\ref{tab:de-opt} met?}
        % Level 2
        child { node {SGB-DE-TR}
        edge from parent node[left=1mm] {yes} }
        child { node {SGB-TR}
        edge from parent node[right=1mm] {no} }
    edge from parent node[left=1mm] {yes} }
    child { node {Can HGB use shared\\memory for aggregation?}
        % Level 2
        child { node {HGB}
        edge from parent node[left=1mm] {yes} }
        child { node {High data skew?}
            % Level 3
            child { node {Must use sort. Revisit the\\decision tree from root.}
            edge from parent node[left=1mm] {yes} }
            child { node {PGB-TR}
            edge from parent node[right=1mm] {no} }
        edge from parent node[right=1mm] {no} }
    edge from parent node[right=5mm] {no} };
\end{tikzpicture}



==> phj-mr.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={Match ratio},
            ylabel={Time difference (ms)},
            xmin=0, xmax=6,
            ymin=-10, ymax=35,
            xtick={1,2,3,4,5},
            xticklabels={$100\%$,$50\%$,$25\%$,$12.5\%$,,$6.25\%$},
            ytick={-10,0,10,20,30},
            legend pos=north east,
            ymajorgrids=true,
            axis x line=bottom,        % X-axis only at the bottom
            axis y line=left,          % Y-axis only at the left
            % tick style={draw=none},    % Removes the tick marks on top and right
            height=4cm,
            width=10cm
        ]
        
        \definecolor{mygreen}{rgb}{0.0, 0.6, 0.3}
        
        \addplot[
            color=blue,
            dashed,
            mark=*,
            ]
            coordinates {
(1,25.5488408282958)(2,9.66712896205788)(3,1.72627302893891)(4,-2.24415493762058)(5,-4.22936892090032)
            };
        
        \addlegendentry{\texttt{Estimated}}
        
        \addplot[
            color=blue,
            mark=*,
            ]
             coordinates {
(1,30.4055)(2,10.5541)(3,0.5844)(4,-4.36836)(5,-6.52067)
            };
        \addlegendentry{\texttt{Real}}
        \end{axis}
\end{tikzpicture}

==> tr-detr-diff.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={Number of groups},
            ylabel={Time difference (ms)},
            xmin=0, xmax=28,
            ymin=-45, ymax=40,
            xtick={2,4,6,8,10,12,14,16,18,20,22,24,26},
            xticklabels={$2^{2}$,,$2^{6}$,,$2^{10}$,,$2^{14}$,,$2^{18}$,,$2^{22}$,,$2^{26}$},
            ytick={-40,-30,-20,-10,0,10,20,30},
            ymajorgrids=true,
            axis x line=bottom,        % X-axis only at the bottom
            axis y line=left,          % Y-axis only at the left
            % tick style={draw=none},    % Removes the tick marks on top and right
            height=4cm,
            width=10cm,
            legend style={font=\small,legend pos=south west,legend columns=2}
        ]
        
        \definecolor{mygreen}{rgb}{0.0, 0.6, 0.3}
        
        \addplot[
            color=blue,
            dashed,
            mark=*,
            ]
            coordinates {
(2,6.44475262422287)(4,5.06373406730969)(6,4.14305444630219)(8,4.14305197684881)(10,1.3810052527331)(12,1.3809657414791)(14,1.380807696463)(16,-3.2243431031083)(18,-5.9922802966774)(20,-6.0158816857449)(22,-6.110287242015)(24,-33.8781081929261)(26,-42.9841984205788)
            };
        
        \addlegendentry{\texttt{Est.(4-byte)}}
        
        \addplot[
            color=blue,
            mark=*,
            ]
             coordinates {
(2,7.221222)(4,6.801485)(6,7.039808)(8,2.854302)(10,3.117129)(12,2.585676)(14,1.210624)(16,-2.43161)(18,-2.416513)(20,-4.52091799999999)(22,-19.580623)(24,-29.165413)(26,-40.922887)
            };
        \addlegendentry{\texttt{Real(4-byte)}}

        \addplot[
            color=red,
            dashed,
            mark=*,
            ]
            coordinates {
(2,28.3108776437299)(4,26.239349792926)(6,24.8583302996784)(8,24.858326348553)(10,22.0962736977492)(12,22.0962104797428)(14,22.0959576077171)(16,15.1881681903537)(18,12.4170279511254)(20,12.3806143794212)(22,-27.0377513157556)(24,-29.4329551434083)(26,-41.7758073003215)
            };
        
        \addlegendentry{\texttt{Est.(8-byte)}}
        
        \addplot[
            color=red,
            mark=*,
            ]
             coordinates {
(2,35.355648)(4,34.213143)(6,34.439169)(8,30.880676)(10,30.507194)(12,29.556549)(14,28.315927)(16,25.078784)(18,24.943336)(20,13.444933)(22,4.997956)(24,-4.125602)(26,-19.122083)
            };
        \addlegendentry{\texttt{Real(8-byte)}}
        \end{axis}
\end{tikzpicture}

==> ur-tr-diff.tikz <==
\begin{tikzpicture}
        \begin{axis}[
            title={},
            xlabel={Number of groups},
            ylabel={Time difference (ms)},
            xmin=0, xmax=28,
            ymin=-12, ymax=28,
            xtick={2,4,6,8,10,12,14,16,18,20,22,24,26},
            xticklabels={$2^{2}$,,$2^{6}$,,$2^{10}$,,$2^{14}$,,$2^{18}$,,$2^{22}$,,$2^{26}$},
            ytick={-10, -5,0,5,10,15,20,25},
            legend pos=south east,
            ymajorgrids=true,
            axis x line=bottom,        % X-axis only at the bottom
            axis y line=left,          % Y-axis only at the left
            % tick style={draw=none},    % Removes the tick marks on top and right
            height=4cm,
            width=10cm
        ]
        
        \definecolor{mygreen}{rgb}{0.0, 0.6, 0.3}
        
        \addplot[
            color=blue,
            dashed,
            mark=*,
            ]
            coordinates {
(2,-3.45254605787781)(4,13.1196750199357)(6,24.1678224051447)(8,24.1678224051447)(10,24.1678224051447)(12,24.1678224051447)(14,24.1678224051447)(16,24.1678224051447)(18,24.1678224051447)(20,24.1678224051447)(22,24.1678224051447)(24,24.1678224051447)(26,24.1678224051447)
            };
        
        \addlegendentry{\texttt{Estimated}}
        
        \addplot[
            color=blue,
            mark=*,
            ]
             coordinates {
(2,-9.091643)(4,0.407219000000005)(6,10.332778)(8,18.388222)(10,20.694983)(12,21.19173)(14,21.357382)(16,21.258955)(18,21.292969)(20,21.342109)(22,21.657203)(24,22.32109)(26,24.482475)
            };
        \addlegendentry{\texttt{Real}}
        \end{axis}
\end{tikzpicture}
